Enumerating $k$-Naples Parking Functions Through Catalan Objects

This paper studies a generalization of parking functions named $k$-Naples parking functions, where backward movement is allowed. One consequence of backward movement is that the number of ascending $k$-Naples is not the same as the number of descending $k$-Naples. This paper focuses on generalizing the bijections of ascending parking functions with combinatorial objects enumerated by the Catalan numbers in the setting of both ascending and descending $k$-Naples parking functions. These combinatorial objects include Dyck paths, binary trees, triangulations of polygons, and non-crossing partitions. Using these bijections, we enumerate both ascending and descending $k$-Naples parking functions.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Shape: Ellipse [id:dp8453719094019987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.13,280.16) .. controls (408.13,278.79) and (409.24,277.68) .. (410.61,277.68) .. controls (411.98,277.68) and (413.08,278.79) .. (413.08,280.16) .. controls (413.08,281.53) and (411.98,282.64) .. (410.61,282.64) .. controls (409.24,282.64) and (408.13,281.53) .. (408.13,280.16) -- cycle ;
%Shape: Ellipse [id:dp1502581897130737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.02,319.75) .. controls (466.02,318.38) and (467.13,317.27) .. (468.5,317.27) .. controls (469.87,317.27) and (470.98,318.38) .. (470.98,319.75) .. controls (470.98,321.12) and (469.87,322.23) .. (468.5,322.23) .. controls (467.13,322.23) and (466.02,321.12) .. (466.02,319.75) -- cycle ;
%Straight Lines [id:da19865570067213123] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (468.5,319.75) -- (477.9,336.58) ;
%Shape: Ellipse [id:dp6486343977169804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.42,339.06) .. controls (475.42,337.69) and (476.53,336.58) .. (477.9,336.58) .. controls (479.27,336.58) and (480.38,337.69) .. (480.38,339.06) .. controls (480.38,340.43) and (479.27,341.54) .. (477.9,341.54) .. controls (476.53,341.54) and (475.42,340.43) .. (475.42,339.06) -- cycle ;
%Straight Lines [id:da9873790033514809] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (468.5,319.75) -- (459.24,339.88) ;
%Shape: Ellipse [id:dp3844142223841558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.92,358.73) .. controls (450.92,357.36) and (449.84,356.25) .. (448.5,356.25) .. controls (447.16,356.25) and (446.08,357.36) .. (446.08,358.73) .. controls (446.08,360.1) and (447.16,361.21) .. (448.5,361.21) .. controls (449.84,361.21) and (450.92,360.1) .. (450.92,358.73) -- cycle ;
%Straight Lines [id:da43633341096553147] 
\draw    (459.24,339.88) -- (448.5,356.25) ;
%Straight Lines [id:da9260341975821591] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (459.24,339.88) -- (469,358.75) ;
%Shape: Ellipse [id:dp40111719260452006] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.52,358.75) .. controls (466.52,357.38) and (467.63,356.27) .. (469,356.27) .. controls (470.37,356.27) and (471.48,357.38) .. (471.48,358.75) .. controls (471.48,360.12) and (470.37,361.23) .. (469,361.23) .. controls (467.63,361.23) and (466.52,360.12) .. (466.52,358.75) -- cycle ;
%Shape: Ellipse [id:dp32039127951863455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.77,339.88) .. controls (456.77,338.51) and (457.87,337.4) .. (459.24,337.4) .. controls (460.61,337.4) and (461.72,338.51) .. (461.72,339.88) .. controls (461.72,341.25) and (460.61,342.36) .. (459.24,342.36) .. controls (457.87,342.36) and (456.77,341.25) .. (456.77,339.88) -- cycle ;
%Straight Lines [id:da6072675808669414] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (449.5,299.75) -- (468.5,319.75) ;
%Shape: Ellipse [id:dp5140646815929266] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (413.52,341.25) .. controls (413.52,339.88) and (414.63,338.77) .. (416,338.77) .. controls (417.37,338.77) and (418.48,339.88) .. (418.48,341.25) .. controls (418.48,342.62) and (417.37,343.73) .. (416,343.73) .. controls (414.63,343.73) and (413.52,342.62) .. (413.52,341.25) -- cycle ;
%Shape: Ellipse [id:dp946791582117271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.02,320.75) .. controls (407.02,319.24) and (408.13,318.01) .. (409.5,318.01) .. controls (410.87,318.01) and (411.98,319.24) .. (411.98,320.75) .. controls (411.98,322.26) and (410.87,323.49) .. (409.5,323.49) .. controls (408.13,323.49) and (407.02,322.26) .. (407.02,320.75) -- cycle ;
%Straight Lines [id:da13309387300086462] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (400.11,301.16) -- (409.5,320.75) ;
%Straight Lines [id:da34017259227308805] 
\draw    (409.5,320.75) -- (416,338.77) ;
%Shape: Ellipse [id:dp23245016416715902] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.26,341.14) .. controls (399.26,339.77) and (400.37,338.66) .. (401.73,338.66) .. controls (403.1,338.66) and (404.21,339.77) .. (404.21,341.14) .. controls (404.21,342.51) and (403.1,343.62) .. (401.73,343.62) .. controls (400.37,343.62) and (399.26,342.51) .. (399.26,341.14) -- cycle ;
%Straight Lines [id:da6299444203330629] 
\draw    (409.5,320.75) -- (401.73,338.66) ;

%Straight Lines [id:da3300701150345149] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (449.5,299.75) -- (459.5,279.75) ;
%Shape: Ellipse [id:dp17482815402493102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.02,299.75) .. controls (447.02,298.38) and (448.13,297.27) .. (449.5,297.27) .. controls (450.87,297.27) and (451.98,298.38) .. (451.98,299.75) .. controls (451.98,301.12) and (450.87,302.23) .. (449.5,302.23) .. controls (448.13,302.23) and (447.02,301.12) .. (447.02,299.75) -- cycle ;
%Straight Lines [id:da9463924816664886] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (430.08,260.65) -- (410.61,280.16) ;
%Straight Lines [id:da2914661858715628] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (459.5,279.75) -- (480,299.25) ;
%Straight Lines [id:da47520169685195235] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (410.48,280.45) -- (398.5,299.75) ;
%Shape: Ellipse [id:dp027728343445199144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.61,260.65) .. controls (427.61,259.28) and (428.72,258.17) .. (430.08,258.17) .. controls (431.45,258.17) and (432.56,259.28) .. (432.56,260.65) .. controls (432.56,262.02) and (431.45,263.13) .. (430.08,263.13) .. controls (428.72,263.13) and (427.61,262.02) .. (427.61,260.65) -- cycle ;
%Shape: Ellipse [id:dp6888298759749685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.02,299.75) .. controls (396.02,298.38) and (397.13,297.27) .. (398.5,297.27) .. controls (399.87,297.27) and (400.98,298.38) .. (400.98,299.75) .. controls (400.98,301.12) and (399.87,302.23) .. (398.5,302.23) .. controls (397.13,302.23) and (396.02,301.12) .. (396.02,299.75) -- cycle ;
%Straight Lines [id:da0678513823386111] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (449.5,299.75) -- (440,319.25) ;
%Straight Lines [id:da9700966297268883] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (430.08,260.65) -- (459.5,279.75) ;
%Shape: Ellipse [id:dp8202995327185874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (477.52,299.25) .. controls (477.52,297.88) and (478.63,296.77) .. (480,296.77) .. controls (481.37,296.77) and (482.48,297.88) .. (482.48,299.25) .. controls (482.48,300.62) and (481.37,301.73) .. (480,301.73) .. controls (478.63,301.73) and (477.52,300.62) .. (477.52,299.25) -- cycle ;
%Straight Lines [id:da1513744664389962] 
\draw    (410.61,280.16) -- (420.02,297.31) ;
%Shape: Ellipse [id:dp05354273065289328] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417.5,299.75) .. controls (417.52,298.38) and (418.65,297.29) .. (420.02,297.31) .. controls (421.39,297.34) and (422.48,298.47) .. (422.45,299.84) .. controls (422.43,301.21) and (421.3,302.3) .. (419.93,302.27) .. controls (418.56,302.25) and (417.48,301.12) .. (417.5,299.75) -- cycle ;
%Shape: Ellipse [id:dp8496940075149104] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.52,319.25) .. controls (437.52,317.88) and (438.63,316.77) .. (440,316.77) .. controls (441.37,316.77) and (442.48,317.88) .. (442.48,319.25) .. controls (442.48,320.62) and (441.37,321.73) .. (440,321.73) .. controls (438.63,321.73) and (437.52,320.62) .. (437.52,319.25) -- cycle ;
%Shape: Ellipse [id:dp42172846187802726] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (386.6,319.93) .. controls (386.6,318.56) and (387.71,317.45) .. (389.08,317.45) .. controls (390.44,317.45) and (391.55,318.56) .. (391.55,319.93) .. controls (391.55,321.3) and (390.44,322.41) .. (389.08,322.41) .. controls (387.71,322.41) and (386.6,321.3) .. (386.6,319.93) -- cycle ;
%Straight Lines [id:da4188760338743267] 
\draw    (398.5,299.75) -- (389.08,317.45) ;
%Shape: Ellipse [id:dp5520199004608746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.02,279.75) .. controls (457.02,278.38) and (458.13,277.27) .. (459.5,277.27) .. controls (460.87,277.27) and (461.98,278.38) .. (461.98,279.75) .. controls (461.98,281.12) and (460.87,282.23) .. (459.5,282.23) .. controls (458.13,282.23) and (457.02,281.12) .. (457.02,279.75) -- cycle ;
%Shape: Ellipse [id:dp4858647830791747] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439.92,377.23) .. controls (439.92,375.86) and (438.84,374.75) .. (437.5,374.75) .. controls (436.16,374.75) and (435.08,375.86) .. (435.08,377.23) .. controls (435.08,378.6) and (436.16,379.71) .. (437.5,379.71) .. controls (438.84,379.71) and (439.92,378.6) .. (439.92,377.23) -- cycle ;
%Straight Lines [id:da2747638224583042] 
\draw    (448.24,358.38) -- (437.5,374.75) ;
%Straight Lines [id:da39305977460892993] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (448.24,358.38) -- (458,377.25) ;
%Shape: Ellipse [id:dp30003886577869476] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (455.52,377.25) .. controls (455.52,375.88) and (456.63,374.77) .. (458,374.77) .. controls (459.37,374.77) and (460.48,375.88) .. (460.48,377.25) .. controls (460.48,378.62) and (459.37,379.73) .. (458,379.73) .. controls (456.63,379.73) and (455.52,378.62) .. (455.52,377.25) -- cycle ;

%Shape: Ellipse [id:dp843808352364424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.13,279.66) .. controls (526.13,278.29) and (527.24,277.18) .. (528.61,277.18) .. controls (529.98,277.18) and (531.08,278.29) .. (531.08,279.66) .. controls (531.08,281.03) and (529.98,282.14) .. (528.61,282.14) .. controls (527.24,282.14) and (526.13,281.03) .. (526.13,279.66) -- cycle ;
%Shape: Ellipse [id:dp012231335319494496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.52,339.25) .. controls (547.52,337.88) and (548.63,336.77) .. (550,336.77) .. controls (551.37,336.77) and (552.48,337.88) .. (552.48,339.25) .. controls (552.48,340.62) and (551.37,341.73) .. (550,341.73) .. controls (548.63,341.73) and (547.52,340.62) .. (547.52,339.25) -- cycle ;
%Shape: Ellipse [id:dp6727281171292834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.52,318.75) .. controls (566.52,317.38) and (567.63,316.27) .. (569,316.27) .. controls (570.37,316.27) and (571.48,317.38) .. (571.48,318.75) .. controls (571.48,320.12) and (570.37,321.23) .. (569,321.23) .. controls (567.63,321.23) and (566.52,320.12) .. (566.52,318.75) -- cycle ;
%Straight Lines [id:da10448404665180444] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (549.5,299.75) -- (570,279.25) ;
%Shape: Ellipse [id:dp5254442915525077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.02,299.75) .. controls (547.02,298.38) and (548.13,297.27) .. (549.5,297.27) .. controls (550.87,297.27) and (551.98,298.38) .. (551.98,299.75) .. controls (551.98,301.12) and (550.87,302.23) .. (549.5,302.23) .. controls (548.13,302.23) and (547.02,301.12) .. (547.02,299.75) -- cycle ;
%Shape: Ellipse [id:dp46433447808183015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.92,320.84) .. controls (524.92,319.33) and (526.02,318.1) .. (527.39,318.1) .. controls (528.76,318.1) and (529.87,319.33) .. (529.87,320.84) .. controls (529.87,322.36) and (528.76,323.58) .. (527.39,323.58) .. controls (526.02,323.58) and (524.92,322.36) .. (524.92,320.84) -- cycle ;
%Straight Lines [id:da21706316238135082] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (548.08,260.15) -- (528.61,279.66) ;
%Straight Lines [id:da49328878476785953] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (510,299.75) -- (527.39,320.84) ;
%Straight Lines [id:da1089829589458704] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (528.61,279.66) -- (510,299.75) ;
%Shape: Ellipse [id:dp4158600642615373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.61,260.15) .. controls (545.61,258.78) and (546.72,257.67) .. (548.08,257.67) .. controls (549.45,257.67) and (550.56,258.78) .. (550.56,260.15) .. controls (550.56,261.52) and (549.45,262.63) .. (548.08,262.63) .. controls (546.72,262.63) and (545.61,261.52) .. (545.61,260.15) -- cycle ;
%Shape: Ellipse [id:dp4229498048476352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.52,299.75) .. controls (507.52,298.38) and (508.63,297.27) .. (510,297.27) .. controls (511.37,297.27) and (512.48,298.38) .. (512.48,299.75) .. controls (512.48,301.12) and (511.37,302.23) .. (510,302.23) .. controls (508.63,302.23) and (507.52,301.12) .. (507.52,299.75) -- cycle ;
%Straight Lines [id:da4338214887490177] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (569,318.75) -- (550,339.25) ;
%Straight Lines [id:da4882820240610617] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (548.08,260.15) -- (570,279.25) ;
%Straight Lines [id:da6971648486643036] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (549.5,299.75) -- (569,318.75) ;
%Shape: Ellipse [id:dp93683554263676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.52,279.25) .. controls (567.52,277.88) and (568.63,276.77) .. (570,276.77) .. controls (571.37,276.77) and (572.48,277.88) .. (572.48,279.25) .. controls (572.48,280.62) and (571.37,281.73) .. (570,281.73) .. controls (568.63,281.73) and (567.52,280.62) .. (567.52,279.25) -- cycle ;
%Straight Lines [id:da4753606487575128] 
\draw    (550,339.25) -- (530.5,360.25) ;
%Shape: Ellipse [id:dp5826656833752901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.02,360.25) .. controls (528.02,358.74) and (529.13,357.51) .. (530.5,357.51) .. controls (531.87,357.51) and (532.98,358.74) .. (532.98,360.25) .. controls (532.98,361.76) and (531.87,362.99) .. (530.5,362.99) .. controls (529.13,362.99) and (528.02,361.76) .. (528.02,360.25) -- cycle ;

%Straight Lines [id:da05366258010486691] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (359,307.75) -- (4.5,309) ;
%Straight Lines [id:da5018205670924134] 
\draw    (282.67,268.6) -- (263.02,288.42) ;
%Flowchart: Connector [id:dp9779303008300606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.69,270.1) .. controls (281.86,270.12) and (281.18,269.46) .. (281.17,268.63) .. controls (281.15,267.8) and (281.81,267.12) .. (282.64,267.1) .. controls (283.47,267.09) and (284.15,267.75) .. (284.17,268.58) .. controls (284.18,269.4) and (283.52,270.09) .. (282.69,270.1) -- cycle ;

%Straight Lines [id:da2315632409471693] 
\draw    (263.09,288) -- (243.12,308) ;
%Straight Lines [id:da1818745059739102] 
\draw    (243.12,308) -- (223.16,328.5) ;
%Straight Lines [id:da5348698632548727] 
\draw    (223.16,328.5) -- (203.19,308) ;
%Straight Lines [id:da48772929363241424] 
\draw    (203.19,308) -- (163.25,348) ;
%Straight Lines [id:da5295826735167026] 
\draw    (102.84,287.5) -- (163.25,348) ;
%Straight Lines [id:da7642549541472095] 
\draw    (102.84,287.5) -- (82.87,308.5) ;
%Straight Lines [id:da6148613511234304] 
\draw    (82.87,308.5) -- (62.91,288.5) ;
%Straight Lines [id:da5582355038078584] 
\draw    (62.91,288.5) -- (42.94,308.5) ;
%Straight Lines [id:da4926928792522116] 
\draw [color={rgb, 255:red, 22; green, 1; blue, 251 }  ,draw opacity=1 ]   (360,348.5) -- (3,348.5) ;
%Straight Lines [id:da5904702431888451] 
\draw    (282.56,268) -- (322.5,308) ;
%Straight Lines [id:da5114037300868288] 
\draw    (42.94,308.5) -- (3,348.5) ;
%Flowchart: Connector [id:dp19040395574858282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.47,328.5) .. controls (21.47,327.67) and (22.14,327) .. (22.97,327) .. controls (23.8,327) and (24.47,327.67) .. (24.47,328.5) .. controls (24.47,329.33) and (23.8,330) .. (22.97,330) .. controls (22.14,330) and (21.47,329.33) .. (21.47,328.5) -- cycle ;
%Flowchart: Connector [id:dp3936619565689914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.34,287.5) .. controls (101.34,286.67) and (102.01,286) .. (102.84,286) .. controls (103.67,286) and (104.34,286.67) .. (104.34,287.5) .. controls (104.34,288.33) and (103.67,289) .. (102.84,289) .. controls (102.01,289) and (101.34,288.33) .. (101.34,287.5) -- cycle ;
%Flowchart: Connector [id:dp7775148839906114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.37,308.5) .. controls (81.37,307.67) and (82.05,307) .. (82.87,307) .. controls (83.7,307) and (84.37,307.67) .. (84.37,308.5) .. controls (84.37,309.33) and (83.7,310) .. (82.87,310) .. controls (82.05,310) and (81.37,309.33) .. (81.37,308.5) -- cycle ;
%Flowchart: Connector [id:dp5034951135338523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.44,308.5) .. controls (41.44,307.67) and (42.11,307) .. (42.94,307) .. controls (43.77,307) and (44.44,307.67) .. (44.44,308.5) .. controls (44.44,309.33) and (43.77,310) .. (42.94,310) .. controls (42.11,310) and (41.44,309.33) .. (41.44,308.5) -- cycle ;
%Flowchart: Connector [id:dp9664871322559763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.41,288.5) .. controls (61.41,287.67) and (62.08,287) .. (62.91,287) .. controls (63.73,287) and (64.41,287.67) .. (64.41,288.5) .. controls (64.41,289.33) and (63.73,290) .. (62.91,290) .. controls (62.08,290) and (61.41,289.33) .. (61.41,288.5) -- cycle ;
%Flowchart: Connector [id:dp9415741593211906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.03,288) .. controls (301.03,287.17) and (301.7,286.5) .. (302.53,286.5) .. controls (303.36,286.5) and (304.03,287.17) .. (304.03,288) .. controls (304.03,288.83) and (303.36,289.5) .. (302.53,289.5) .. controls (301.7,289.5) and (301.03,288.83) .. (301.03,288) -- cycle ;
%Flowchart: Connector [id:dp6517586264400714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.59,288) .. controls (261.59,287.17) and (262.26,286.5) .. (263.09,286.5) .. controls (263.92,286.5) and (264.59,287.17) .. (264.59,288) .. controls (264.59,288.83) and (263.92,289.5) .. (263.09,289.5) .. controls (262.26,289.5) and (261.59,288.83) .. (261.59,288) -- cycle ;
%Flowchart: Connector [id:dp5483596155896053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.62,308) .. controls (241.62,307.17) and (242.3,306.5) .. (243.12,306.5) .. controls (243.95,306.5) and (244.62,307.17) .. (244.62,308) .. controls (244.62,308.83) and (243.95,309.5) .. (243.12,309.5) .. controls (242.3,309.5) and (241.62,308.83) .. (241.62,308) -- cycle ;
%Flowchart: Connector [id:dp46124093079398554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.66,328.5) .. controls (221.66,327.67) and (222.33,327) .. (223.16,327) .. controls (223.98,327) and (224.66,327.67) .. (224.66,328.5) .. controls (224.66,329.33) and (223.98,330) .. (223.16,330) .. controls (222.33,330) and (221.66,329.33) .. (221.66,328.5) -- cycle ;
%Flowchart: Connector [id:dp10361479267279994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.72,328) .. controls (181.72,327.17) and (182.39,326.5) .. (183.22,326.5) .. controls (184.05,326.5) and (184.72,327.17) .. (184.72,328) .. controls (184.72,328.83) and (184.05,329.5) .. (183.22,329.5) .. controls (182.39,329.5) and (181.72,328.83) .. (181.72,328) -- cycle ;
%Flowchart: Connector [id:dp9923492160727538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.69,308) .. controls (201.69,307.17) and (202.36,306.5) .. (203.19,306.5) .. controls (204.01,306.5) and (204.69,307.17) .. (204.69,308) .. controls (204.69,308.83) and (204.01,309.5) .. (203.19,309.5) .. controls (202.36,309.5) and (201.69,308.83) .. (201.69,308) -- cycle ;
%Flowchart: Connector [id:dp40152698861298286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.75,348) .. controls (161.75,347.17) and (162.42,346.5) .. (163.25,346.5) .. controls (164.08,346.5) and (164.75,347.17) .. (164.75,348) .. controls (164.75,348.83) and (164.08,349.5) .. (163.25,349.5) .. controls (162.42,349.5) and (161.75,348.83) .. (161.75,348) -- cycle ;
%Flowchart: Connector [id:dp9158007440587903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.97,327) .. controls (140.97,326.17) and (141.64,325.5) .. (142.47,325.5) .. controls (143.3,325.5) and (143.97,326.17) .. (143.97,327) .. controls (143.97,327.83) and (143.3,328.5) .. (142.47,328.5) .. controls (141.64,328.5) and (140.97,327.83) .. (140.97,327) -- cycle ;
%Flowchart: Connector [id:dp6281606165957203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.47,307.5) .. controls (121.47,306.67) and (122.14,306) .. (122.97,306) .. controls (123.8,306) and (124.47,306.67) .. (124.47,307.5) .. controls (124.47,308.33) and (123.8,309) .. (122.97,309) .. controls (122.14,309) and (121.47,308.33) .. (121.47,307.5) -- cycle ;
%Flowchart: Connector [id:dp3837324569515743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321,308) .. controls (321,307.17) and (321.67,306.5) .. (322.5,306.5) .. controls (323.33,306.5) and (324,307.17) .. (324,308) .. controls (324,308.83) and (323.33,309.5) .. (322.5,309.5) .. controls (321.67,309.5) and (321,308.83) .. (321,308) -- cycle ;
%Flowchart: Connector [id:dp9284292680067892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1.5,348.5) .. controls (1.5,347.67) and (2.17,347) .. (3,347) .. controls (3.83,347) and (4.5,347.67) .. (4.5,348.5) .. controls (4.5,349.33) and (3.83,350) .. (3,350) .. controls (2.17,350) and (1.5,349.33) .. (1.5,348.5) -- cycle ;
%Straight Lines [id:da002444095534278823] 
\draw    (322.5,308) -- (361.5,347) ;
%Flowchart: Connector [id:dp9615333206800041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.03,327) .. controls (340.03,326.17) and (340.7,325.5) .. (341.53,325.5) .. controls (342.36,325.5) and (343.03,326.17) .. (343.03,327) .. controls (343.03,327.83) and (342.36,328.5) .. (341.53,328.5) .. controls (340.7,328.5) and (340.03,327.83) .. (340.03,327) -- cycle ;
%Flowchart: Connector [id:dp3348327442959307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.5,347) .. controls (358.5,346.17) and (359.17,345.5) .. (360,345.5) .. controls (360.83,345.5) and (361.5,346.17) .. (361.5,347) .. controls (361.5,347.83) and (360.83,348.5) .. (360,348.5) .. controls (359.17,348.5) and (358.5,347.83) .. (358.5,347) -- cycle ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Straight Lines [id:da4644914452968605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (395.93,154.39) -- (175.47,155.18) ;
%Straight Lines [id:da8806861190790931] 
\draw    (324.1,129.82) -- (336.07,142.34) ;
%Flowchart: Connector [id:dp15249822212454767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.08,130.76) .. controls (324.59,130.77) and (325,130.36) .. (325.01,129.83) .. controls (325.02,129.31) and (324.62,128.88) .. (324.12,128.87) .. controls (323.61,128.86) and (323.19,129.28) .. (323.19,129.8) .. controls (323.18,130.32) and (323.58,130.75) .. (324.08,130.76) -- cycle ;

%Straight Lines [id:da7948075593564818] 
\draw    (336.03,142.07) -- (348.19,154.71) ;
%Straight Lines [id:da5538872935456232] 
\draw    (348.19,154.71) -- (360.36,167.66) ;
%Straight Lines [id:da4087796425863528] 
\draw    (360.36,167.66) -- (372.52,154.71) ;
%Straight Lines [id:da42568988054011303] 
\draw    (372.52,154.71) -- (396.86,179.99) ;
%Straight Lines [id:da609501313577413] 
\draw    (238.02,141.76) -- (275.59,179.99) ;
%Straight Lines [id:da7315150851912826] 
\draw    (238.02,141.76) -- (225.61,155.03) ;
%Straight Lines [id:da6535529494357857] 
\draw    (225.61,155.03) -- (213.19,142.39) ;
%Straight Lines [id:da7437895100508667] 
\draw    (213.19,142.39) -- (200.77,155.03) ;
%Straight Lines [id:da3079953603428742] 
\draw [color={rgb, 255:red, 22; green, 1; blue, 251 }  ,draw opacity=1 ]   (396.86,179.99) -- (175.93,180.3) ;
%Straight Lines [id:da9195540080975886] 
\draw    (324.16,129.44) -- (299.83,154.71) ;
%Straight Lines [id:da6193839587222956] 
\draw    (200.77,155.03) -- (175.93,180.3) ;
%Flowchart: Connector [id:dp6050541321983423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.42,167.66) .. controls (187.42,167.14) and (187.84,166.72) .. (188.35,166.72) .. controls (188.87,166.72) and (189.28,167.14) .. (189.28,167.66) .. controls (189.28,168.19) and (188.87,168.61) .. (188.35,168.61) .. controls (187.84,168.61) and (187.42,168.19) .. (187.42,167.66) -- cycle ;
%Flowchart: Connector [id:dp17860629121793115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.09,141.76) .. controls (237.09,141.23) and (237.51,140.81) .. (238.02,140.81) .. controls (238.54,140.81) and (238.96,141.23) .. (238.96,141.76) .. controls (238.96,142.28) and (238.54,142.71) .. (238.02,142.71) .. controls (237.51,142.71) and (237.09,142.28) .. (237.09,141.76) -- cycle ;
%Flowchart: Connector [id:dp7055012005259169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.67,155.03) .. controls (224.67,154.5) and (225.09,154.08) .. (225.61,154.08) .. controls (226.12,154.08) and (226.54,154.5) .. (226.54,155.03) .. controls (226.54,155.55) and (226.12,155.97) .. (225.61,155.97) .. controls (225.09,155.97) and (224.67,155.55) .. (224.67,155.03) -- cycle ;
%Flowchart: Connector [id:dp6333016431942482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.84,155.03) .. controls (199.84,154.5) and (200.25,154.08) .. (200.77,154.08) .. controls (201.28,154.08) and (201.7,154.5) .. (201.7,155.03) .. controls (201.7,155.55) and (201.28,155.97) .. (200.77,155.97) .. controls (200.25,155.97) and (199.84,155.55) .. (199.84,155.03) -- cycle ;
%Flowchart: Connector [id:dp6895097076049572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.25,142.39) .. controls (212.25,141.87) and (212.67,141.44) .. (213.19,141.44) .. controls (213.7,141.44) and (214.12,141.87) .. (214.12,142.39) .. controls (214.12,142.91) and (213.7,143.34) .. (213.19,143.34) .. controls (212.67,143.34) and (212.25,142.91) .. (212.25,142.39) -- cycle ;
%Flowchart: Connector [id:dp9972040569035812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.91,142.07) .. controls (312.91,141.55) and (312.5,141.13) .. (312,141.13) .. controls (311.49,141.13) and (311.08,141.55) .. (311.08,142.07) .. controls (311.08,142.6) and (311.49,143.02) .. (312,143.02) .. controls (312.5,143.02) and (312.91,142.6) .. (312.91,142.07) -- cycle ;
%Flowchart: Connector [id:dp5212155332068338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.94,142.07) .. controls (336.94,141.55) and (336.53,141.13) .. (336.03,141.13) .. controls (335.52,141.13) and (335.11,141.55) .. (335.11,142.07) .. controls (335.11,142.6) and (335.52,143.02) .. (336.03,143.02) .. controls (336.53,143.02) and (336.94,142.6) .. (336.94,142.07) -- cycle ;
%Flowchart: Connector [id:dp9307335114027802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.11,154.71) .. controls (349.11,154.19) and (348.7,153.76) .. (348.19,153.76) .. controls (347.69,153.76) and (347.28,154.19) .. (347.28,154.71) .. controls (347.28,155.23) and (347.69,155.66) .. (348.19,155.66) .. controls (348.7,155.66) and (349.11,155.23) .. (349.11,154.71) -- cycle ;
%Flowchart: Connector [id:dp09399312136014215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.27,167.66) .. controls (361.27,167.14) and (360.86,166.72) .. (360.36,166.72) .. controls (359.85,166.72) and (359.44,167.14) .. (359.44,167.66) .. controls (359.44,168.19) and (359.85,168.61) .. (360.36,168.61) .. controls (360.86,168.61) and (361.27,168.19) .. (361.27,167.66) -- cycle ;
%Flowchart: Connector [id:dp11787771079641529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.6,167.35) .. controls (385.6,166.83) and (385.19,166.4) .. (384.69,166.4) .. controls (384.19,166.4) and (383.78,166.83) .. (383.78,167.35) .. controls (383.78,167.87) and (384.19,168.3) .. (384.69,168.3) .. controls (385.19,168.3) and (385.6,167.87) .. (385.6,167.35) -- cycle ;
%Flowchart: Connector [id:dp7643116440362665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.44,154.71) .. controls (373.44,154.19) and (373.03,153.76) .. (372.52,153.76) .. controls (372.02,153.76) and (371.61,154.19) .. (371.61,154.71) .. controls (371.61,155.23) and (372.02,155.66) .. (372.52,155.66) .. controls (373.03,155.66) and (373.44,155.23) .. (373.44,154.71) -- cycle ;
%Flowchart: Connector [id:dp21629284827633533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.66,179.99) .. controls (274.66,179.46) and (275.07,179.04) .. (275.59,179.04) .. controls (276.1,179.04) and (276.52,179.46) .. (276.52,179.99) .. controls (276.52,180.51) and (276.1,180.93) .. (275.59,180.93) .. controls (275.07,180.93) and (274.66,180.51) .. (274.66,179.99) -- cycle ;
%Flowchart: Connector [id:dp9324150207787631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.73,166.72) .. controls (261.73,166.19) and (262.15,165.77) .. (262.67,165.77) .. controls (263.18,165.77) and (263.6,166.19) .. (263.6,166.72) .. controls (263.6,167.24) and (263.18,167.66) .. (262.67,167.66) .. controls (262.15,167.66) and (261.73,167.24) .. (261.73,166.72) -- cycle ;
%Flowchart: Connector [id:dp4196762677815704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.61,154.39) .. controls (249.61,153.87) and (250.02,153.45) .. (250.54,153.45) .. controls (251.05,153.45) and (251.47,153.87) .. (251.47,154.39) .. controls (251.47,154.92) and (251.05,155.34) .. (250.54,155.34) .. controls (250.02,155.34) and (249.61,154.92) .. (249.61,154.39) -- cycle ;
%Flowchart: Connector [id:dp7154262303288998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.74,154.71) .. controls (300.74,154.19) and (300.34,153.76) .. (299.83,153.76) .. controls (299.33,153.76) and (298.92,154.19) .. (298.92,154.71) .. controls (298.92,155.23) and (299.33,155.66) .. (299.83,155.66) .. controls (300.34,155.66) and (300.74,155.23) .. (300.74,154.71) -- cycle ;
%Straight Lines [id:da4039625800864035] 
\draw    (299.83,154.71) -- (276.07,179.35) ;
%Flowchart: Connector [id:dp4005566494428354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.15,166.72) .. controls (289.15,166.19) and (288.74,165.77) .. (288.24,165.77) .. controls (287.73,165.77) and (287.32,166.19) .. (287.32,166.72) .. controls (287.32,167.24) and (287.73,167.66) .. (288.24,167.66) .. controls (288.74,167.66) and (289.15,167.24) .. (289.15,166.72) -- cycle ;
%Flowchart: Connector [id:dp20106258364126406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.86,179.99) .. controls (396.86,179.46) and (396.44,179.04) .. (395.93,179.04) .. controls (395.42,179.04) and (395.01,179.46) .. (395.01,179.99) .. controls (395.01,180.51) and (395.42,180.93) .. (395.93,180.93) .. controls (396.44,180.93) and (396.86,180.51) .. (396.86,179.99) -- cycle ;
%Flowchart: Connector [id:dp04632823084505766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175,180.3) .. controls (175,179.78) and (175.42,179.35) .. (175.93,179.35) .. controls (176.45,179.35) and (176.87,179.78) .. (176.87,180.3) .. controls (176.87,180.83) and (176.45,181.25) .. (175.93,181.25) .. controls (175.42,181.25) and (175,180.83) .. (175,180.3) -- cycle ;
%Straight Lines [id:da9481931483420627] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (397.95,100.68) -- (177.49,101.47) ;
%Straight Lines [id:da46791320044779083] 
\draw    (350.47,75.95) -- (338.25,88.47) ;
%Flowchart: Connector [id:dp6829641013607135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.49,76.9) .. controls (349.98,76.9) and (349.55,76.49) .. (349.54,75.96) .. controls (349.53,75.44) and (349.94,75.01) .. (350.46,75) .. controls (350.97,74.99) and (351.4,75.41) .. (351.41,75.93) .. controls (351.42,76.45) and (351.01,76.89) .. (350.49,76.9) -- cycle ;

%Straight Lines [id:da2847629273196717] 
\draw    (338.3,88.21) -- (325.88,100.84) ;
%Straight Lines [id:da2042759444950355] 
\draw    (325.88,100.84) -- (313.47,113.8) ;
%Straight Lines [id:da19935099019085278] 
\draw    (313.47,113.8) -- (301.05,100.84) ;
%Straight Lines [id:da8081578955182849] 
\draw    (301.05,100.84) -- (276.21,126.12) ;
%Straight Lines [id:da05883502349834768] 
\draw    (238.65,87.89) -- (276.21,126.12) ;
%Straight Lines [id:da5560535563659392] 
\draw    (238.65,87.89) -- (226.23,101.16) ;
%Straight Lines [id:da3059801827234765] 
\draw    (226.23,101.16) -- (213.81,88.52) ;
%Straight Lines [id:da5066601344027188] 
\draw    (213.81,88.52) -- (201.39,101.16) ;
%Straight Lines [id:da3322832113775147] 
\draw [color={rgb, 255:red, 22; green, 1; blue, 251 }  ,draw opacity=1 ]   (398.57,126.43) -- (176.55,126.43) ;
%Straight Lines [id:da10561356678578027] 
\draw    (350.41,75.57) -- (375.25,100.84) ;
%Straight Lines [id:da6179710403857825] 
\draw    (201.39,101.16) -- (176.55,126.43) ;
%Flowchart: Connector [id:dp8624955834655181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.04,113.8) .. controls (188.04,113.27) and (188.46,112.85) .. (188.97,112.85) .. controls (189.49,112.85) and (189.91,113.27) .. (189.91,113.8) .. controls (189.91,114.32) and (189.49,114.74) .. (188.97,114.74) .. controls (188.46,114.74) and (188.04,114.32) .. (188.04,113.8) -- cycle ;
%Flowchart: Connector [id:dp19501643771106614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.71,87.89) .. controls (237.71,87.37) and (238.13,86.94) .. (238.65,86.94) .. controls (239.16,86.94) and (239.58,87.37) .. (239.58,87.89) .. controls (239.58,88.41) and (239.16,88.84) .. (238.65,88.84) .. controls (238.13,88.84) and (237.71,88.41) .. (237.71,87.89) -- cycle ;
%Flowchart: Connector [id:dp4484641104625662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.29,101.16) .. controls (225.29,100.64) and (225.71,100.21) .. (226.23,100.21) .. controls (226.74,100.21) and (227.16,100.64) .. (227.16,101.16) .. controls (227.16,101.68) and (226.74,102.11) .. (226.23,102.11) .. controls (225.71,102.11) and (225.29,101.68) .. (225.29,101.16) -- cycle ;
%Flowchart: Connector [id:dp9580490246307904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.46,101.16) .. controls (200.46,100.64) and (200.88,100.21) .. (201.39,100.21) .. controls (201.91,100.21) and (202.32,100.64) .. (202.32,101.16) .. controls (202.32,101.68) and (201.91,102.11) .. (201.39,102.11) .. controls (200.88,102.11) and (200.46,101.68) .. (200.46,101.16) -- cycle ;
%Flowchart: Connector [id:dp04754072970509582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.88,88.52) .. controls (212.88,88) and (213.29,87.57) .. (213.81,87.57) .. controls (214.32,87.57) and (214.74,88) .. (214.74,88.52) .. controls (214.74,89.04) and (214.32,89.47) .. (213.81,89.47) .. controls (213.29,89.47) and (212.88,89.04) .. (212.88,88.52) -- cycle ;
%Flowchart: Connector [id:dp795722150646019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.9,88.21) .. controls (361.9,87.68) and (362.31,87.26) .. (362.83,87.26) .. controls (363.34,87.26) and (363.76,87.68) .. (363.76,88.21) .. controls (363.76,88.73) and (363.34,89.15) .. (362.83,89.15) .. controls (362.31,89.15) and (361.9,88.73) .. (361.9,88.21) -- cycle ;
%Flowchart: Connector [id:dp33357400585859165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.37,88.21) .. controls (337.37,87.68) and (337.79,87.26) .. (338.3,87.26) .. controls (338.82,87.26) and (339.24,87.68) .. (339.24,88.21) .. controls (339.24,88.73) and (338.82,89.15) .. (338.3,89.15) .. controls (337.79,89.15) and (337.37,88.73) .. (337.37,88.21) -- cycle ;
%Flowchart: Connector [id:dp012519671533219423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.95,100.84) .. controls (324.95,100.32) and (325.37,99.89) .. (325.88,99.89) .. controls (326.4,99.89) and (326.82,100.32) .. (326.82,100.84) .. controls (326.82,101.37) and (326.4,101.79) .. (325.88,101.79) .. controls (325.37,101.79) and (324.95,101.37) .. (324.95,100.84) -- cycle ;
%Flowchart: Connector [id:dp5096206460861097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.53,113.8) .. controls (312.53,113.27) and (312.95,112.85) .. (313.47,112.85) .. controls (313.98,112.85) and (314.4,113.27) .. (314.4,113.8) .. controls (314.4,114.32) and (313.98,114.74) .. (313.47,114.74) .. controls (312.95,114.74) and (312.53,114.32) .. (312.53,113.8) -- cycle ;
%Flowchart: Connector [id:dp9764538373467735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.7,113.48) .. controls (287.7,112.96) and (288.11,112.53) .. (288.63,112.53) .. controls (289.14,112.53) and (289.56,112.96) .. (289.56,113.48) .. controls (289.56,114) and (289.14,114.43) .. (288.63,114.43) .. controls (288.11,114.43) and (287.7,114) .. (287.7,113.48) -- cycle ;
%Flowchart: Connector [id:dp09645502420588326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.11,100.84) .. controls (300.11,100.32) and (300.53,99.89) .. (301.05,99.89) .. controls (301.56,99.89) and (301.98,100.32) .. (301.98,100.84) .. controls (301.98,101.37) and (301.56,101.79) .. (301.05,101.79) .. controls (300.53,101.79) and (300.11,101.37) .. (300.11,100.84) -- cycle ;
%Flowchart: Connector [id:dp2379358846820534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.28,126.12) .. controls (275.28,125.59) and (275.7,125.17) .. (276.21,125.17) .. controls (276.73,125.17) and (277.14,125.59) .. (277.14,126.12) .. controls (277.14,126.64) and (276.73,127.07) .. (276.21,127.07) .. controls (275.7,127.07) and (275.28,126.64) .. (275.28,126.12) -- cycle ;
%Flowchart: Connector [id:dp2054954845285939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.36,112.85) .. controls (262.36,112.33) and (262.77,111.9) .. (263.29,111.9) .. controls (263.8,111.9) and (264.22,112.33) .. (264.22,112.85) .. controls (264.22,113.37) and (263.8,113.8) .. (263.29,113.8) .. controls (262.77,113.8) and (262.36,113.37) .. (262.36,112.85) -- cycle ;
%Flowchart: Connector [id:dp5372483143493743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.23,100.53) .. controls (250.23,100) and (250.65,99.58) .. (251.16,99.58) .. controls (251.68,99.58) and (252.09,100) .. (252.09,100.53) .. controls (252.09,101.05) and (251.68,101.47) .. (251.16,101.47) .. controls (250.65,101.47) and (250.23,101.05) .. (250.23,100.53) -- cycle ;
%Flowchart: Connector [id:dp01283773703342872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.31,100.84) .. controls (374.31,100.32) and (374.73,99.89) .. (375.25,99.89) .. controls (375.76,99.89) and (376.18,100.32) .. (376.18,100.84) .. controls (376.18,101.37) and (375.76,101.79) .. (375.25,101.79) .. controls (374.73,101.79) and (374.31,101.37) .. (374.31,100.84) -- cycle ;
%Flowchart: Connector [id:dp5486099751174085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.62,126.43) .. controls (175.62,125.91) and (176.04,125.49) .. (176.55,125.49) .. controls (177.07,125.49) and (177.49,125.91) .. (177.49,126.43) .. controls (177.49,126.96) and (177.07,127.38) .. (176.55,127.38) .. controls (176.04,127.38) and (175.62,126.96) .. (175.62,126.43) -- cycle ;
%Straight Lines [id:da5324720178772449] 
\draw    (375.25,100.84) -- (399.5,125.49) ;
%Flowchart: Connector [id:dp7340107857189742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.15,112.85) .. controls (386.15,112.33) and (386.57,111.9) .. (387.08,111.9) .. controls (387.6,111.9) and (388.01,112.33) .. (388.01,112.85) .. controls (388.01,113.37) and (387.6,113.8) .. (387.08,113.8) .. controls (386.57,113.8) and (386.15,113.37) .. (386.15,112.85) -- cycle ;
%Flowchart: Connector [id:dp8404042593257748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.63,125.49) .. controls (397.63,124.96) and (398.05,124.54) .. (398.57,124.54) .. controls (399.08,124.54) and (399.5,124.96) .. (399.5,125.49) .. controls (399.5,126.01) and (399.08,126.43) .. (398.57,126.43) .. controls (398.05,126.43) and (397.63,126.01) .. (397.63,125.49) -- cycle ;

%Shape: Ellipse [id:dp8930156029283949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.63,108.16) .. controls (454.63,106.79) and (455.74,105.68) .. (457.11,105.68) .. controls (458.48,105.68) and (459.58,106.79) .. (459.58,108.16) .. controls (459.58,109.53) and (458.48,110.64) .. (457.11,110.64) .. controls (455.74,110.64) and (454.63,109.53) .. (454.63,108.16) -- cycle ;
%Shape: Ellipse [id:dp6495396167604832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.02,146.25) .. controls (494.02,144.88) and (495.13,143.77) .. (496.5,143.77) .. controls (497.87,143.77) and (498.98,144.88) .. (498.98,146.25) .. controls (498.98,147.62) and (497.87,148.73) .. (496.5,148.73) .. controls (495.13,148.73) and (494.02,147.62) .. (494.02,146.25) -- cycle ;
%Shape: Ellipse [id:dp3334300627741178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.52,145.75) .. controls (473.52,144.38) and (474.63,143.27) .. (476,143.27) .. controls (477.37,143.27) and (478.48,144.38) .. (478.48,145.75) .. controls (478.48,147.12) and (477.37,148.23) .. (476,148.23) .. controls (474.63,148.23) and (473.52,147.12) .. (473.52,145.75) -- cycle ;
%Straight Lines [id:da7981280382990812] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.5,126.75) -- (495.98,107.25) ;
%Shape: Ellipse [id:dp2787157140266412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.02,126.75) .. controls (484.02,125.38) and (485.13,124.27) .. (486.5,124.27) .. controls (487.87,124.27) and (488.98,125.38) .. (488.98,126.75) .. controls (488.98,128.12) and (487.87,129.23) .. (486.5,129.23) .. controls (485.13,129.23) and (484.02,128.12) .. (484.02,126.75) -- cycle ;
%Straight Lines [id:da5470235380381492] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (476.58,88.65) -- (457.11,108.16) ;
%Shape: Ellipse [id:dp6322031517195292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.11,88.65) .. controls (474.11,87.28) and (475.22,86.17) .. (476.58,86.17) .. controls (477.95,86.17) and (479.06,87.28) .. (479.06,88.65) .. controls (479.06,90.02) and (477.95,91.13) .. (476.58,91.13) .. controls (475.22,91.13) and (474.11,90.02) .. (474.11,88.65) -- cycle ;
%Straight Lines [id:da0037660809019417485] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.5,126.75) -- (496.5,146.25) ;
%Straight Lines [id:da9817737762261249] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (476.58,88.65) -- (495.98,107.25) ;
%Straight Lines [id:da34968800942815115] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (476,145.75) -- (486.5,126.75) ;
%Shape: Ellipse [id:dp1917484494745001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.5,107.25) .. controls (493.5,105.88) and (494.61,104.77) .. (495.98,104.77) .. controls (497.34,104.77) and (498.45,105.88) .. (498.45,107.25) .. controls (498.45,108.62) and (497.34,109.73) .. (495.98,109.73) .. controls (494.61,109.73) and (493.5,108.62) .. (493.5,107.25) -- cycle ;
%Shape: Ellipse [id:dp5968959258704398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.52,126.25) .. controls (434.52,124.88) and (435.63,123.77) .. (437,123.77) .. controls (438.37,123.77) and (439.48,124.88) .. (439.48,126.25) .. controls (439.48,127.62) and (438.37,128.73) .. (437,128.73) .. controls (435.63,128.73) and (434.52,127.62) .. (434.52,126.25) -- cycle ;
%Shape: Ellipse [id:dp5278489808425655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.42,145.34) .. controls (453.42,143.97) and (454.52,142.86) .. (455.89,142.86) .. controls (457.26,142.86) and (458.37,143.97) .. (458.37,145.34) .. controls (458.37,146.71) and (457.26,147.82) .. (455.89,147.82) .. controls (454.52,147.82) and (453.42,146.71) .. (453.42,145.34) -- cycle ;
%Straight Lines [id:da27773825496640003] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (437,126.25) -- (455.89,145.34) ;
%Straight Lines [id:da43652018137697524] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (437,126.25) -- (457.11,108.16) ;
%Straight Lines [id:da1154266843416123] 
\draw    (476,145.75) -- (466.5,165.25) ;
%Shape: Ellipse [id:dp537185786158118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.02,165.25) .. controls (464.02,163.88) and (465.13,162.77) .. (466.5,162.77) .. controls (467.87,162.77) and (468.98,163.88) .. (468.98,165.25) .. controls (468.98,166.62) and (467.87,167.73) .. (466.5,167.73) .. controls (465.13,167.73) and (464.02,166.62) .. (464.02,165.25) -- cycle ;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8925865766526762] 
\draw    (277.24,49.83) .. controls (278.78,60.2) and (301.13,78.69) .. (327.33,79.87) ;
%Curve Lines [id:da7835131705948382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.36,49.83) .. controls (301.13,59.56) and (310.76,64.66) .. (320.91,61.74) ;
%Curve Lines [id:da5035318941586204] 
\draw    (327.33,79.87) .. controls (321.55,84.11) and (314.23,84.75) .. (319.37,98.73) ;
%Shape: Ellipse [id:dp13202243007113257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (275.32,49.83) .. controls (275.32,48.95) and (276.18,48.24) .. (277.24,48.24) .. controls (278.31,48.24) and (279.17,48.95) .. (279.17,49.83) .. controls (279.17,50.71) and (278.31,51.43) .. (277.24,51.43) .. controls (276.18,51.43) and (275.32,50.71) .. (275.32,49.83) -- cycle ;
%Shape: Ellipse [id:dp842118914584759] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (256.31,60.89) .. controls (256.31,60.01) and (257.17,59.29) .. (258.23,59.29) .. controls (259.3,59.29) and (260.16,60.01) .. (260.16,60.89) .. controls (260.16,61.77) and (259.3,62.48) .. (258.23,62.48) .. controls (257.17,62.48) and (256.31,61.77) .. (256.31,60.89) -- cycle ;
%Shape: Ellipse [id:dp7860337345526733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.35,81.46) .. controls (248.35,80.58) and (249.21,79.87) .. (250.27,79.87) .. controls (251.34,79.87) and (252.2,80.58) .. (252.2,81.46) .. controls (252.2,82.34) and (251.34,83.05) .. (250.27,83.05) .. controls (249.21,83.05) and (248.35,82.34) .. (248.35,81.46) -- cycle ;
%Shape: Ellipse [id:dp33275640440429344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.36,101.28) .. controls (258.36,100.4) and (259.22,99.69) .. (260.29,99.69) .. controls (261.35,99.69) and (262.22,100.4) .. (262.22,101.28) .. controls (262.22,102.16) and (261.35,102.87) .. (260.29,102.87) .. controls (259.22,102.87) and (258.36,102.16) .. (258.36,101.28) -- cycle ;
%Shape: Ellipse [id:dp6720544323862598] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (273.26,109.68) .. controls (273.26,108.8) and (274.12,108.08) .. (275.19,108.08) .. controls (276.25,108.08) and (277.11,108.8) .. (277.11,109.68) .. controls (277.11,110.56) and (276.25,111.27) .. (275.19,111.27) .. controls (274.12,111.27) and (273.26,110.56) .. (273.26,109.68) -- cycle ;
%Shape: Ellipse [id:dp19772741744687994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.49,109.36) .. controls (300.49,108.48) and (301.35,107.76) .. (302.41,107.76) .. controls (303.48,107.76) and (304.34,108.48) .. (304.34,109.36) .. controls (304.34,110.24) and (303.48,110.95) .. (302.41,110.95) .. controls (301.35,110.95) and (300.49,110.24) .. (300.49,109.36) -- cycle ;
%Shape: Ellipse [id:dp5985237395745224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.44,98.73) .. controls (317.44,97.85) and (318.3,97.13) .. (319.37,97.13) .. controls (320.43,97.13) and (321.29,97.85) .. (321.29,98.73) .. controls (321.29,99.61) and (320.43,100.32) .. (319.37,100.32) .. controls (318.3,100.32) and (317.44,99.61) .. (317.44,98.73) -- cycle ;
%Shape: Ellipse [id:dp42261335607088224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318.98,61.74) .. controls (318.98,60.86) and (319.84,60.14) .. (320.91,60.14) .. controls (321.97,60.14) and (322.83,60.86) .. (322.83,61.74) .. controls (322.83,62.62) and (321.97,63.33) .. (320.91,63.33) .. controls (319.84,63.33) and (318.98,62.62) .. (318.98,61.74) -- cycle ;
%Shape: Ellipse [id:dp05890202248145404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.4,79.87) .. controls (325.4,78.98) and (326.27,78.27) .. (327.33,78.27) .. controls (328.4,78.27) and (329.26,78.98) .. (329.26,79.87) .. controls (329.26,80.75) and (328.4,81.46) .. (327.33,81.46) .. controls (326.27,81.46) and (325.4,80.75) .. (325.4,79.87) -- cycle ;
%Shape: Ellipse [id:dp44427121552806015] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.43,49.83) .. controls (298.43,48.95) and (299.3,48.24) .. (300.36,48.24) .. controls (301.42,48.24) and (302.29,48.95) .. (302.29,49.83) .. controls (302.29,50.71) and (301.42,51.43) .. (300.36,51.43) .. controls (299.3,51.43) and (298.43,50.71) .. (298.43,49.83) -- cycle ;
%Curve Lines [id:da8208963482348803] 
\draw    (302.41,107.76) .. controls (298.82,101.65) and (308.84,93.04) .. (321.29,98.73) ;
%Curve Lines [id:da10441347637794207] 
\draw    (250.27,81.46) .. controls (259.52,87.09) and (262.99,86.66) .. (260.29,99.69) ;
%Curve Lines [id:da8935580460179737] 
\draw    (252.2,81.46) .. controls (265.68,77.1) and (275.7,57.33) .. (277.24,49.83) ;
%Curve Lines [id:da35496254481452194] 
\draw    (260.29,101.28) .. controls (269.92,92.4) and (297.66,96.55) .. (302.41,107.76) ;

%Left Right Arrow [id:dp40531293815832203] 
\draw   (134.21,79.62) -- (149.31,72.73) -- (149.41,79.99) -- (193.66,81.07) -- (193.56,73.81) -- (208.85,81.44) -- (193.76,88.33) -- (193.66,81.07) -- (149.41,79.99) -- (149.5,87.25) -- cycle ;
%Shape: Ellipse [id:dp3860328274234044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.23,63.46) .. controls (57.23,62.05) and (58.39,60.91) .. (59.82,60.91) .. controls (61.24,60.91) and (62.4,62.05) .. (62.4,63.46) .. controls (62.4,64.86) and (61.24,66) .. (59.82,66) .. controls (58.39,66) and (57.23,64.86) .. (57.23,63.46) -- cycle ;
%Shape: Ellipse [id:dp14741495081950462] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (100.84,102.49) .. controls (100.84,101.09) and (102,99.95) .. (103.43,99.95) .. controls (104.86,99.95) and (106.01,101.09) .. (106.01,102.49) .. controls (106.01,103.89) and (104.86,105.03) .. (103.43,105.03) .. controls (102,105.03) and (100.84,103.89) .. (100.84,102.49) -- cycle ;
%Shape: Ellipse [id:dp8261813618870291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.95,101.98) .. controls (76.95,100.57) and (78.11,99.44) .. (79.53,99.44) .. controls (80.96,99.44) and (82.12,100.57) .. (82.12,101.98) .. controls (82.12,103.38) and (80.96,104.52) .. (79.53,104.52) .. controls (78.11,104.52) and (76.95,103.38) .. (76.95,101.98) -- cycle ;
%Straight Lines [id:da5399065595325432] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (90.49,82.51) -- (100.38,62.53) ;
%Shape: Ellipse [id:dp7492982001780384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.91,82.51) .. controls (87.91,81.1) and (89.06,79.97) .. (90.49,79.97) .. controls (91.92,79.97) and (93.08,81.1) .. (93.08,82.51) .. controls (93.08,83.91) and (91.92,85.05) .. (90.49,85.05) .. controls (89.06,85.05) and (87.91,83.91) .. (87.91,82.51) -- cycle ;
%Straight Lines [id:da20903250917822458] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.14,43.46) -- (59.82,63.46) ;
%Shape: Ellipse [id:dp9825248056292646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.56,43.46) .. controls (77.56,42.06) and (78.72,40.92) .. (80.14,40.92) .. controls (81.57,40.92) and (82.73,42.06) .. (82.73,43.46) .. controls (82.73,44.87) and (81.57,46) .. (80.14,46) .. controls (78.72,46) and (77.56,44.87) .. (77.56,43.46) -- cycle ;
%Straight Lines [id:da3696739155112527] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (92.99,85.05) -- (103.43,102.49) ;
%Straight Lines [id:da6264495875132019] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.14,43.46) -- (100.38,62.53) ;
%Straight Lines [id:da44981200148218203] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (79.53,101.98) -- (90.49,82.51) ;
%Shape: Ellipse [id:dp6501929112901219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.8,62.53) .. controls (97.8,61.12) and (98.95,59.98) .. (100.38,59.98) .. controls (101.81,59.98) and (102.96,61.12) .. (102.96,62.53) .. controls (102.96,63.93) and (101.81,65.07) .. (100.38,65.07) .. controls (98.95,65.07) and (97.8,63.93) .. (97.8,62.53) -- cycle ;
%Shape: Ellipse [id:dp01458857530373936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (36.74,83.5) .. controls (36.74,82.09) and (37.9,80.95) .. (39.33,80.95) .. controls (40.76,80.95) and (41.91,82.09) .. (41.91,83.5) .. controls (41.91,84.9) and (40.76,86.04) .. (39.33,86.04) .. controls (37.9,86.04) and (36.74,84.9) .. (36.74,83.5) -- cycle ;
%Shape: Ellipse [id:dp11305150075300796] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (56.46,103.06) .. controls (56.46,101.66) and (57.62,100.52) .. (59.04,100.52) .. controls (60.47,100.52) and (61.63,101.66) .. (61.63,103.06) .. controls (61.63,104.46) and (60.47,105.6) .. (59.04,105.6) .. controls (57.62,105.6) and (56.46,104.46) .. (56.46,103.06) -- cycle ;
%Straight Lines [id:da42647581658350187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (39.33,83.5) -- (59.04,103.06) ;
%Straight Lines [id:da2514108649943054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (39.33,83.5) -- (57.73,64.96) ;
%Straight Lines [id:da9584648423698894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (77.53,104.02) -- (67.62,121.46) ;
%Shape: Ellipse [id:dp6667570023296983] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (65.03,121.46) .. controls (65.03,120.05) and (66.19,118.92) .. (67.62,118.92) .. controls (69.04,118.92) and (70.2,120.05) .. (70.2,121.46) .. controls (70.2,122.86) and (69.04,124) .. (67.62,124) .. controls (66.19,124) and (65.03,122.86) .. (65.03,121.46) -- cycle ;
%Straight Lines [id:da0802356355836249] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (62.4,63.46) -- (74.3,80.54) ;
%Straight Lines [id:da7420146483022427] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (114.5,82.15) -- (100.38,62.53) ;
%Straight Lines [id:da996670763174696] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (90.67,120.88) -- (79.53,101.98) ;

% Text Node
\draw (323,84.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (308.5,102.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (241.5,86.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (265.54,31.89) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (237.87,47.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {10};
% Text Node
\draw (237.19,71.73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {9};
% Text Node
\draw (246.95,98.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {8};
% Text Node
\draw (268.03,112.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {7};
% Text Node
\draw (299.81,113) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {6};
% Text Node
\draw (323.5,97.56) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {5};
% Text Node
\draw (330.95,72.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {4};
% Text Node
\draw (323.46,46.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};
% Text Node
\draw (301.29,32.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};

\end{tikzpicture}
\begin{tikzpicture}[x=0.70pt,y=0.70pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Shape: Ellipse [id:dp7119539483074206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.1,99.35) .. controls (433.1,98.44) and (433.85,97.7) .. (434.78,97.7) .. controls (435.7,97.7) and (436.45,98.44) .. (436.45,99.35) .. controls (436.45,100.27) and (435.7,101.01) .. (434.78,101.01) .. controls (433.85,101.01) and (433.1,100.27) .. (433.1,99.35) -- cycle ;
%Shape: Ellipse [id:dp2934071668645586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.58,139.15) .. controls (447.58,138.23) and (448.33,137.49) .. (449.26,137.49) .. controls (450.18,137.49) and (450.93,138.23) .. (450.93,139.15) .. controls (450.93,140.06) and (450.18,140.8) .. (449.26,140.8) .. controls (448.33,140.8) and (447.58,140.06) .. (447.58,139.15) -- cycle ;
%Shape: Ellipse [id:dp7048801524458554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.45,125.46) .. controls (460.45,124.54) and (461.2,123.8) .. (462.12,123.8) .. controls (463.05,123.8) and (463.8,124.54) .. (463.8,125.46) .. controls (463.8,126.37) and (463.05,127.11) .. (462.12,127.11) .. controls (461.2,127.11) and (460.45,126.37) .. (460.45,125.46) -- cycle ;
%Straight Lines [id:da5449003521668241] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (448.92,112.77) -- (462.8,99.08) ;
%Shape: Ellipse [id:dp012464551366858423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.24,112.77) .. controls (447.24,111.85) and (447.99,111.11) .. (448.92,111.11) .. controls (449.85,111.11) and (450.6,111.85) .. (450.6,112.77) .. controls (450.6,113.68) and (449.85,114.43) .. (448.92,114.43) .. controls (447.99,114.43) and (447.24,113.68) .. (447.24,112.77) -- cycle ;
%Shape: Ellipse [id:dp7028537074221131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.27,126.85) .. controls (432.27,125.84) and (433.03,125.02) .. (433.95,125.02) .. controls (434.88,125.02) and (435.63,125.84) .. (435.63,126.85) .. controls (435.63,127.87) and (434.88,128.68) .. (433.95,128.68) .. controls (433.03,128.68) and (432.27,127.87) .. (432.27,126.85) -- cycle ;
%Straight Lines [id:da19796282167079426] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (447.96,86.32) -- (434.78,99.35) ;
%Straight Lines [id:da4026329397770074] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (422.18,112.77) -- (433.95,126.85) ;
%Straight Lines [id:da02314750120347253] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (434.78,99.35) -- (422.18,112.77) ;
%Shape: Ellipse [id:dp5767447880274967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.29,86.32) .. controls (446.29,85.41) and (447.04,84.67) .. (447.96,84.67) .. controls (448.89,84.67) and (449.64,85.41) .. (449.64,86.32) .. controls (449.64,87.24) and (448.89,87.98) .. (447.96,87.98) .. controls (447.04,87.98) and (446.29,87.24) .. (446.29,86.32) -- cycle ;
%Shape: Ellipse [id:dp9167975769269157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,112.77) .. controls (420.5,111.85) and (421.25,111.11) .. (422.18,111.11) .. controls (423.1,111.11) and (423.85,111.85) .. (423.85,112.77) .. controls (423.85,113.68) and (423.1,114.43) .. (422.18,114.43) .. controls (421.25,114.43) and (420.5,113.68) .. (420.5,112.77) -- cycle ;
%Straight Lines [id:da6994697796307763] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (462.12,125.46) -- (449.26,139.15) ;
%Straight Lines [id:da9828406135640138] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (447.96,86.32) -- (462.8,99.08) ;
%Straight Lines [id:da11496404832983842] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (448.92,112.77) -- (462.12,125.46) ;
%Shape: Ellipse [id:dp031018838762202794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.12,99.08) .. controls (461.12,98.16) and (461.87,97.42) .. (462.8,97.42) .. controls (463.73,97.42) and (464.48,98.16) .. (464.48,99.08) .. controls (464.48,99.99) and (463.73,100.74) .. (462.8,100.74) .. controls (461.87,100.74) and (461.12,99.99) .. (461.12,99.08) -- cycle ;
%Straight Lines [id:da8251182779866872] 
\draw    (449.26,139.15) -- (436.06,153.17) ;
%Shape: Ellipse [id:dp5399610246252189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.38,153.17) .. controls (434.38,152.16) and (435.13,151.34) .. (436.06,151.34) .. controls (436.98,151.34) and (437.73,152.16) .. (437.73,153.17) .. controls (437.73,154.18) and (436.98,155) .. (436.06,155) .. controls (435.13,155) and (434.38,154.18) .. (434.38,153.17) -- cycle ;

%Shape: Ellipse [id:dp7077274346109306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.62,238.38) .. controls (446.62,237.31) and (447.46,236.44) .. (448.49,236.44) .. controls (449.51,236.44) and (450.35,237.31) .. (450.35,238.38) .. controls (450.35,239.45) and (449.51,240.32) .. (448.49,240.32) .. controls (447.46,240.32) and (446.62,239.45) .. (446.62,238.38) -- cycle ;
%Shape: Ellipse [id:dp5329552555038406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.25,268.19) .. controls (476.25,267.12) and (477.09,266.25) .. (478.11,266.25) .. controls (479.14,266.25) and (479.98,267.12) .. (479.98,268.19) .. controls (479.98,269.26) and (479.14,270.13) .. (478.11,270.13) .. controls (477.09,270.13) and (476.25,269.26) .. (476.25,268.19) -- cycle ;
%Shape: Ellipse [id:dp715182845634039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.83,267.8) .. controls (460.83,266.73) and (461.67,265.86) .. (462.7,265.86) .. controls (463.72,265.86) and (464.56,266.73) .. (464.56,267.8) .. controls (464.56,268.87) and (463.72,269.74) .. (462.7,269.74) .. controls (461.67,269.74) and (460.83,268.87) .. (460.83,267.8) -- cycle ;
%Straight Lines [id:da8272970824916268] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.59,252.93) -- (477.72,237.67) ;
%Shape: Ellipse [id:dp3074145514639124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.73,252.93) .. controls (468.73,251.86) and (469.56,250.99) .. (470.59,250.99) .. controls (471.62,250.99) and (472.45,251.86) .. (472.45,252.93) .. controls (472.45,254) and (471.62,254.87) .. (470.59,254.87) .. controls (469.56,254.87) and (468.73,254) .. (468.73,252.93) -- cycle ;
%Straight Lines [id:da533935557023675] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (463.14,223.11) -- (448.49,238.38) ;
%Shape: Ellipse [id:dp0550313927602899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.27,223.11) .. controls (461.27,222.04) and (462.11,221.17) .. (463.14,221.17) .. controls (464.16,221.17) and (465,222.04) .. (465,223.11) .. controls (465,224.18) and (464.16,225.05) .. (463.14,225.05) .. controls (462.11,225.05) and (461.27,224.18) .. (461.27,223.11) -- cycle ;
%Straight Lines [id:da8900142188380338] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.59,252.93) -- (478.11,268.19) ;
%Straight Lines [id:da5054049997765968] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (463.14,223.11) -- (477.72,237.67) ;
%Straight Lines [id:da7735081485903956] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (462.7,267.8) -- (470.59,252.93) ;
%Shape: Ellipse [id:dp7201694246537038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.86,237.67) .. controls (475.86,236.59) and (476.69,235.73) .. (477.72,235.73) .. controls (478.75,235.73) and (479.58,236.59) .. (479.58,237.67) .. controls (479.58,238.74) and (478.75,239.61) .. (477.72,239.61) .. controls (476.69,239.61) and (475.86,238.74) .. (475.86,237.67) -- cycle ;
%Shape: Ellipse [id:dp6436382358022144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,252.54) .. controls (431.5,251.46) and (432.33,250.6) .. (433.36,250.6) .. controls (434.39,250.6) and (435.22,251.46) .. (435.22,252.54) .. controls (435.22,253.61) and (434.39,254.48) .. (433.36,254.48) .. controls (432.33,254.48) and (431.5,253.61) .. (431.5,252.54) -- cycle ;
%Shape: Ellipse [id:dp679844581788027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.71,267.48) .. controls (445.71,266.41) and (446.54,265.54) .. (447.57,265.54) .. controls (448.6,265.54) and (449.43,266.41) .. (449.43,267.48) .. controls (449.43,268.55) and (448.6,269.42) .. (447.57,269.42) .. controls (446.54,269.42) and (445.71,268.55) .. (445.71,267.48) -- cycle ;
%Straight Lines [id:da34289948503912004] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (433.36,252.54) -- (447.57,267.48) ;
%Straight Lines [id:da05231451459632375] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (433.36,252.54) -- (448.49,238.38) ;
%Straight Lines [id:da8412991231079239] 
\draw    (462.7,267.8) -- (455.55,283.06) ;
%Shape: Ellipse [id:dp5686430091334478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.69,283.06) .. controls (453.69,281.99) and (454.52,281.12) .. (455.55,281.12) .. controls (456.58,281.12) and (457.41,281.99) .. (457.41,283.06) .. controls (457.41,284.13) and (456.58,285) .. (455.55,285) .. controls (454.52,285) and (453.69,284.13) .. (453.69,283.06) -- cycle ;

%Straight Lines [id:da9909888857823872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (379.14,182.14) -- (186.13,182.78) ;
%Straight Lines [id:da3386072668517919] 
\draw    (337.58,161.88) -- (326.88,172.14) ;
%Flowchart: Connector [id:dp7211365576463269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.59,162.65) .. controls (337.14,162.66) and (336.77,162.32) .. (336.76,161.89) .. controls (336.75,161.46) and (337.11,161.11) .. (337.56,161.1) .. controls (338.02,161.09) and (338.39,161.44) .. (338.4,161.86) .. controls (338.4,162.29) and (338.05,162.65) .. (337.59,162.65) -- cycle ;

%Straight Lines [id:da5607722260686179] 
\draw    (326.92,171.92) -- (316.05,182.27) ;
%Straight Lines [id:da43433884910049914] 
\draw    (316.05,182.27) -- (305.18,192.87) ;
%Straight Lines [id:da9929804944214882] 
\draw    (305.18,192.87) -- (294.31,182.27) ;
%Straight Lines [id:da4195997688976245] 
\draw    (294.31,182.27) -- (272.56,202.97) ;
%Straight Lines [id:da016518422118425802] 
\draw    (239.68,171.66) -- (272.56,202.97) ;
%Straight Lines [id:da1614654390242971] 
\draw    (239.68,171.66) -- (228.8,182.52) ;
%Straight Lines [id:da8646833823089888] 
\draw    (228.8,182.52) -- (217.93,172.18) ;
%Straight Lines [id:da406099269152566] 
\draw    (217.93,172.18) -- (207.06,182.52) ;
%Straight Lines [id:da8682555430138965] 
\draw [color={rgb, 255:red, 22; green, 1; blue, 251 }  ,draw opacity=1 ]   (379.68,203.22) -- (185.32,203.22) ;
%Straight Lines [id:da2720732670662398] 
\draw    (337.52,161.57) -- (359.27,182.27) ;
%Straight Lines [id:da43880032548272396] 
\draw    (207.06,182.52) -- (185.32,203.22) ;
%Flowchart: Connector [id:dp5121664660672254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.37,192.87) .. controls (195.37,192.45) and (195.74,192.1) .. (196.19,192.1) .. controls (196.64,192.1) and (197.01,192.45) .. (197.01,192.87) .. controls (197.01,193.3) and (196.64,193.65) .. (196.19,193.65) .. controls (195.74,193.65) and (195.37,193.3) .. (195.37,192.87) -- cycle ;
%Flowchart: Connector [id:dp5212594821229843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.86,171.66) .. controls (238.86,171.23) and (239.23,170.88) .. (239.68,170.88) .. controls (240.13,170.88) and (240.49,171.23) .. (240.49,171.66) .. controls (240.49,172.09) and (240.13,172.43) .. (239.68,172.43) .. controls (239.23,172.43) and (238.86,172.09) .. (238.86,171.66) -- cycle ;
%Flowchart: Connector [id:dp5252140164820642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.99,182.52) .. controls (227.99,182.1) and (228.35,181.75) .. (228.8,181.75) .. controls (229.26,181.75) and (229.62,182.1) .. (229.62,182.52) .. controls (229.62,182.95) and (229.26,183.3) .. (228.8,183.3) .. controls (228.35,183.3) and (227.99,182.95) .. (227.99,182.52) -- cycle ;
%Flowchart: Connector [id:dp24923041313148664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.24,182.52) .. controls (206.24,182.1) and (206.61,181.75) .. (207.06,181.75) .. controls (207.51,181.75) and (207.88,182.1) .. (207.88,182.52) .. controls (207.88,182.95) and (207.51,183.3) .. (207.06,183.3) .. controls (206.61,183.3) and (206.24,182.95) .. (206.24,182.52) -- cycle ;
%Flowchart: Connector [id:dp5815674698375317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.12,172.18) .. controls (217.12,171.75) and (217.48,171.4) .. (217.93,171.4) .. controls (218.38,171.4) and (218.75,171.75) .. (218.75,172.18) .. controls (218.75,172.6) and (218.38,172.95) .. (217.93,172.95) .. controls (217.48,172.95) and (217.12,172.6) .. (217.12,172.18) -- cycle ;
%Flowchart: Connector [id:dp04960142547578328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.58,171.92) .. controls (347.58,171.49) and (347.94,171.14) .. (348.39,171.14) .. controls (348.85,171.14) and (349.21,171.49) .. (349.21,171.92) .. controls (349.21,172.34) and (348.85,172.69) .. (348.39,172.69) .. controls (347.94,172.69) and (347.58,172.34) .. (347.58,171.92) -- cycle ;
%Flowchart: Connector [id:dp28776095154496284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.11,171.92) .. controls (326.11,171.49) and (326.47,171.14) .. (326.92,171.14) .. controls (327.37,171.14) and (327.74,171.49) .. (327.74,171.92) .. controls (327.74,172.34) and (327.37,172.69) .. (326.92,172.69) .. controls (326.47,172.69) and (326.11,172.34) .. (326.11,171.92) -- cycle ;
%Flowchart: Connector [id:dp2690110214859154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.23,182.27) .. controls (315.23,181.84) and (315.6,181.49) .. (316.05,181.49) .. controls (316.5,181.49) and (316.87,181.84) .. (316.87,182.27) .. controls (316.87,182.69) and (316.5,183.04) .. (316.05,183.04) .. controls (315.6,183.04) and (315.23,182.69) .. (315.23,182.27) -- cycle ;
%Flowchart: Connector [id:dp5317344094671768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,192.87) .. controls (304.36,192.45) and (304.73,192.1) .. (305.18,192.1) .. controls (305.63,192.1) and (306,192.45) .. (306,192.87) .. controls (306,193.3) and (305.63,193.65) .. (305.18,193.65) .. controls (304.73,193.65) and (304.36,193.3) .. (304.36,192.87) -- cycle ;
%Flowchart: Connector [id:dp6439115293711921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.62,192.62) .. controls (282.62,192.19) and (282.98,191.84) .. (283.44,191.84) .. controls (283.89,191.84) and (284.25,192.19) .. (284.25,192.62) .. controls (284.25,193.04) and (283.89,193.39) .. (283.44,193.39) .. controls (282.98,193.39) and (282.62,193.04) .. (282.62,192.62) -- cycle ;
%Flowchart: Connector [id:dp9467499100555312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.49,182.27) .. controls (293.49,181.84) and (293.86,181.49) .. (294.31,181.49) .. controls (294.76,181.49) and (295.12,181.84) .. (295.12,182.27) .. controls (295.12,182.69) and (294.76,183.04) .. (294.31,183.04) .. controls (293.86,183.04) and (293.49,182.69) .. (293.49,182.27) -- cycle ;
%Flowchart: Connector [id:dp10162082898506619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.75,202.97) .. controls (271.75,202.54) and (272.11,202.19) .. (272.56,202.19) .. controls (273.01,202.19) and (273.38,202.54) .. (273.38,202.97) .. controls (273.38,203.39) and (273.01,203.74) .. (272.56,203.74) .. controls (272.11,203.74) and (271.75,203.39) .. (271.75,202.97) -- cycle ;
%Flowchart: Connector [id:dp6052396831463078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.43,192.1) .. controls (260.43,191.67) and (260.8,191.32) .. (261.25,191.32) .. controls (261.7,191.32) and (262.07,191.67) .. (262.07,192.1) .. controls (262.07,192.53) and (261.7,192.87) .. (261.25,192.87) .. controls (260.8,192.87) and (260.43,192.53) .. (260.43,192.1) -- cycle ;
%Flowchart: Connector [id:dp5199198750380429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.82,182.01) .. controls (249.82,181.58) and (250.18,181.23) .. (250.63,181.23) .. controls (251.08,181.23) and (251.45,181.58) .. (251.45,182.01) .. controls (251.45,182.44) and (251.08,182.78) .. (250.63,182.78) .. controls (250.18,182.78) and (249.82,182.44) .. (249.82,182.01) -- cycle ;
%Flowchart: Connector [id:dp5143063795987786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.45,182.27) .. controls (358.45,181.84) and (358.82,181.49) .. (359.27,181.49) .. controls (359.72,181.49) and (360.08,181.84) .. (360.08,182.27) .. controls (360.08,182.69) and (359.72,183.04) .. (359.27,183.04) .. controls (358.82,183.04) and (358.45,182.69) .. (358.45,182.27) -- cycle ;
%Flowchart: Connector [id:dp11121405418163355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,203.22) .. controls (184.5,202.8) and (184.87,202.45) .. (185.32,202.45) .. controls (185.77,202.45) and (186.13,202.8) .. (186.13,203.22) .. controls (186.13,203.65) and (185.77,204) .. (185.32,204) .. controls (184.87,204) and (184.5,203.65) .. (184.5,203.22) -- cycle ;
%Straight Lines [id:da9029199448207099] 
\draw    (359.27,182.27) -- (380.5,202.45) ;
%Flowchart: Connector [id:dp18303130079240026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.81,192.1) .. controls (368.81,191.67) and (369.18,191.32) .. (369.63,191.32) .. controls (370.08,191.32) and (370.44,191.67) .. (370.44,192.1) .. controls (370.44,192.53) and (370.08,192.87) .. (369.63,192.87) .. controls (369.18,192.87) and (368.81,192.53) .. (368.81,192.1) -- cycle ;
%Flowchart: Connector [id:dp5774048986755467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.87,202.45) .. controls (378.87,202.02) and (379.23,201.67) .. (379.68,201.67) .. controls (380.13,201.67) and (380.5,202.02) .. (380.5,202.45) .. controls (380.5,202.88) and (380.13,203.22) .. (379.68,203.22) .. controls (379.23,203.22) and (378.87,202.88) .. (378.87,202.45) -- cycle ;

%Left Right Arrow [id:dp7505167519482221] 
\draw   (381.24,170.89) -- (385.63,157.53) -- (388,160.29) -- (406.25,144.6) -- (403.88,141.84) -- (417.74,139.51) -- (413.35,152.87) -- (410.98,150.11) -- (392.74,165.8) -- (395.1,168.56) -- cycle ;
%Left Right Arrow [id:dp7147905145226645] 
\draw   (390.44,211.53) -- (404.49,211.01) -- (402.73,214.19) -- (423.78,225.86) -- (425.54,222.68) -- (432.54,234.87) -- (418.49,235.39) -- (420.25,232.21) -- (399.21,220.54) -- (397.44,223.72) -- cycle ;
%Left Right Arrow [id:dp6638443317148666] 
\draw   (490.41,229.04) -- (499.97,214.35) -- (501.91,218.72) -- (528.77,206.83) -- (526.83,202.46) -- (544.13,205.26) -- (534.57,219.95) -- (532.64,215.57) -- (505.78,227.47) -- (507.71,231.84) -- cycle ;
%Left Right Arrow [id:dp556377001753446] 
\draw   (497.25,268.36) -- (512.16,263.48) -- (510.94,267.71) -- (535.87,274.88) -- (537.09,270.65) -- (547.12,282.7) -- (532.22,287.58) -- (533.44,283.35) -- (508.5,276.18) -- (507.29,280.41) -- cycle ;
%Left Right Arrow [id:dp1799012467110641] 
\draw   (135.44,191.46) -- (144.9,185.81) -- (144.93,188.58) -- (163.98,188.36) -- (163.94,185.59) -- (173.53,191.02) -- (164.07,196.67) -- (164.04,193.9) -- (144.99,194.12) -- (145.02,196.89) -- cycle ;
%Shape: Polygon [id:dp9848464006909206] 
\draw   (639,301.61) -- (630.87,326.6) -- (609.7,342.01) -- (583.59,341.94) -- (562.5,326.42) -- (554.5,301.39) -- (562.63,276.4) -- (583.8,261) -- (609.91,261.07) -- (631,276.58) -- cycle ;
%Straight Lines [id:da6286532534454115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (631,276.58) -- (639.01,301.61) ;
%Straight Lines [id:da10921529262152396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (630.87,326.6) -- (583.58,341.94) ;
%Straight Lines [id:da845665262734163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (562.5,326.43) -- (562.63,276.4) ;
%Straight Lines [id:da8941211884035591] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (609.92,261.06) -- (562.63,276.4) ;
%Straight Lines [id:da2713598580729413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (639.01,301.61) -- (630.87,326.6) ;
%Straight Lines [id:da6258413799323703] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (562.5,326.43) -- (583.58,341.94) ;
%Straight Lines [id:da7125676065522046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (562.63,276.4) -- (631.01,276.57) ;

%Curve Lines [id:da027195847332971423] 
\draw    (588.65,174.2) .. controls (590.06,185.02) and (610.48,204.34) .. (634.42,205.56) ;
%Curve Lines [id:da8823032262136736] 
\draw    (609.78,174.2) .. controls (610.48,184.36) and (619.28,189.69) .. (628.55,186.63) ;
%Curve Lines [id:da22282777639997597] 
\draw    (634.42,205.56) .. controls (629.14,210) and (622.45,210.66) .. (627.15,225.26) ;
%Shape: Ellipse [id:dp6235185001481127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.89,174.2) .. controls (586.89,173.28) and (587.68,172.54) .. (588.65,172.54) .. controls (589.62,172.54) and (590.41,173.28) .. (590.41,174.2) .. controls (590.41,175.12) and (589.62,175.87) .. (588.65,175.87) .. controls (587.68,175.87) and (586.89,175.12) .. (586.89,174.2) -- cycle ;
%Shape: Ellipse [id:dp0673936269398836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.52,185.75) .. controls (569.52,184.83) and (570.31,184.08) .. (571.28,184.08) .. controls (572.25,184.08) and (573.04,184.83) .. (573.04,185.75) .. controls (573.04,186.67) and (572.25,187.41) .. (571.28,187.41) .. controls (570.31,187.41) and (569.52,186.67) .. (569.52,185.75) -- cycle ;
%Shape: Ellipse [id:dp019393627606189012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.24,207.23) .. controls (562.24,206.31) and (563.03,205.56) .. (564,205.56) .. controls (564.98,205.56) and (565.76,206.31) .. (565.76,207.23) .. controls (565.76,208.14) and (564.98,208.89) .. (564,208.89) .. controls (563.03,208.89) and (562.24,208.14) .. (562.24,207.23) -- cycle ;
%Shape: Ellipse [id:dp6240177797333621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.4,227.92) .. controls (571.4,227) and (572.18,226.25) .. (573.16,226.25) .. controls (574.13,226.25) and (574.92,227) .. (574.92,227.92) .. controls (574.92,228.84) and (574.13,229.58) .. (573.16,229.58) .. controls (572.18,229.58) and (571.4,228.84) .. (571.4,227.92) -- cycle ;
%Shape: Ellipse [id:dp22943921478429807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.01,236.69) .. controls (585.01,235.77) and (585.8,235.02) .. (586.77,235.02) .. controls (587.74,235.02) and (588.53,235.77) .. (588.53,236.69) .. controls (588.53,237.61) and (587.74,238.35) .. (586.77,238.35) .. controls (585.8,238.35) and (585.01,237.61) .. (585.01,236.69) -- cycle ;
%Shape: Ellipse [id:dp10306784481840925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.89,236.35) .. controls (609.89,235.43) and (610.68,234.69) .. (611.65,234.69) .. controls (612.63,234.69) and (613.41,235.43) .. (613.41,236.35) .. controls (613.41,237.27) and (612.63,238.02) .. (611.65,238.02) .. controls (610.68,238.02) and (609.89,237.27) .. (609.89,236.35) -- cycle ;
%Shape: Ellipse [id:dp35582274002265013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625.39,225.26) .. controls (625.39,224.34) and (626.17,223.59) .. (627.15,223.59) .. controls (628.12,223.59) and (628.91,224.34) .. (628.91,225.26) .. controls (628.91,226.17) and (628.12,226.92) .. (627.15,226.92) .. controls (626.17,226.92) and (625.39,226.17) .. (625.39,225.26) -- cycle ;
%Shape: Ellipse [id:dp843723963269426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (626.79,186.63) .. controls (626.79,185.71) and (627.58,184.97) .. (628.55,184.97) .. controls (629.53,184.97) and (630.31,185.71) .. (630.31,186.63) .. controls (630.31,187.55) and (629.53,188.3) .. (628.55,188.3) .. controls (627.58,188.3) and (626.79,187.55) .. (626.79,186.63) -- cycle ;
%Shape: Ellipse [id:dp8547351761495974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.66,205.56) .. controls (632.66,204.64) and (633.45,203.9) .. (634.42,203.9) .. controls (635.4,203.9) and (636.18,204.64) .. (636.18,205.56) .. controls (636.18,206.48) and (635.4,207.23) .. (634.42,207.23) .. controls (633.45,207.23) and (632.66,206.48) .. (632.66,205.56) -- cycle ;
%Shape: Ellipse [id:dp15905346233577244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.02,174.2) .. controls (608.02,173.28) and (608.8,172.54) .. (609.78,172.54) .. controls (610.75,172.54) and (611.54,173.28) .. (611.54,174.2) .. controls (611.54,175.12) and (610.75,175.87) .. (609.78,175.87) .. controls (608.8,175.87) and (608.02,175.12) .. (608.02,174.2) -- cycle ;
%Curve Lines [id:da7218230118474711] 
\draw    (611.65,234.69) .. controls (608.37,228.31) and (617.52,219.32) .. (628.91,225.26) ;
%Curve Lines [id:da29795227768783716] 
\draw    (564,207.23) .. controls (572.45,213.11) and (575.62,212.66) .. (573.16,226.25) ;
%Curve Lines [id:da9463776381640616] 
\draw    (565.76,207.23) .. controls (578.09,202.67) and (589,182.03) .. (590.41,174.2) ;
%Curve Lines [id:da019715634667804016] 
\draw    (573.16,227.92) .. controls (581.96,218.65) and (607.31,222.98) .. (611.65,234.69) ;
%Shape: Ellipse [id:dp2861481597804074] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (586.89,175.2) .. controls (586.89,173.73) and (588.15,172.54) .. (589.71,172.54) .. controls (591.26,172.54) and (592.52,173.73) .. (592.52,175.2) .. controls (592.52,176.67) and (591.26,177.87) .. (589.71,177.87) .. controls (588.15,177.87) and (586.89,176.67) .. (586.89,175.2) -- cycle ;

% Text Node
\draw (606.04,157.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (629.04,170.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (637.26,198.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (630.45,224.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (606.98,237.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (580.22,237.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (560.5,225.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (551.58,197.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (553.68,171.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (580.68,157.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (19,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {(6,6,6,5,5,2,1)};

\end{tikzpicture}
